Irrational Stable Commutator Length in Finitely Presented Groups

We give examples of finitely presented groups containing elements with irrational (in fact, transcendental) stable commutator length, thus answering in the negative a question of M. Gromov. Our examples come from 1-dimensional dynamics, and are related to the generalized Thompson groups studied by M. Stein, I. Liousse and others.

==> (inline-ps-0) <==
 (MTG set-up) pop userdict /MTGdict 99 dict put MTGdict begin
  /Mshow {[ MTGdict /rllist get aload length 2 add -1 roll
    currentpoint transform ] MTGdict /rllist 3 2 roll put} def
  /findlabel {/sought exch def
    /MTGx 3 index def /MTGy 2 index def aload length 3 idiv dup 0 eq
      {pop}
      {{2 index sought eq
          {/MTGy exch def /MTGx exch def pop}
          {pop pop pop}
        ifelse}
      repeat}
    ifelse exch MTGx exch sub exch MTGy exch sub idtransform translate
    } def
  end

==> (inline-ps-1) <==
(MTG takes control) pop 
    /MTGsavestate save def /p /show load def MTGdict begin gsave
    /rllist [] def /save {false} def /restore {pop} def /show {Mshow} def
    /ashow {Mshow pop pop} def /widthshow {Mshow pop pop pop} def /awidthshow
    {Mshow 5 {pop} repeat} def /xshow {pop Mshow} def /yshow {pop Mshow} def
    /xyshow {pop Mshow} def /cshow {Mshow pop} def /kshow {Mshow pop} def

==> (inline-ps-2) <==
/a {moveto} bind def

==> (inline-ps-3) <==
(MTG signs off) pop grestore end /restore {restore} bind def
    MTGsavestate restore

==> (inline-ps-4) <==
gsave /a {moveto} bind def transform MTGdict /rllist get (#1) findlabel

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave /a {moveto} bind def transform MTGdict /rllist get (#3) findlabel

==> (inline-ps-7) <==
grestore
